WMMSE resource allocation for FD-NOMA

Power and channel allocation in interference-limited systems is a key enabler for beyond 5G (B5G) technologies, such as multi-carrier full duplex non-orthogonal multiple access (FD-NOMA). In FD-NOMA systems power allocation is a very computationally intense non-convex problem due to the presence of strong interference and the integrality condition on channel allocation. In this paper, we propose an iterative power allocation algorithm based on the minimization of the weighted mean square error, which converges to a feasible allocation of the original problem. Experimental results show that the proposed algorithm has by far the lowest complexity among other state-of-the-art solutions. Moreover, they assess the validity of our approach showing performance close to the theoretical optimum.

==> tikz/convergence_wMMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=6.5cm,
height=4cm,
xmin=0,
xmax=200,
xlabel={iterations},
ymin=1e-2,
ymax=50,
% log y ticks with fixed point,
% ymode=log,
ylabel={$R$ [bps/Hz]},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.734,0.01)}, anchor=south east}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1.01489042707874\\
2	1.44618677128716\\
3	2.99631659862268\\
4	8.51539114389914\\
5	10.7384720357049\\
12	10.9140837184305\\
18	11.0779146947506\\
24	11.2566760391474\\
29	11.4193004645914\\
34	11.596719094653\\
38	11.7511114767421\\
42	11.9183126653962\\
46	12.1001125049064\\
50	12.2983687713832\\
54	12.5147261600844\\
58	12.7499848807207\\
62	13.0028318321393\\
73	13.7169552969284\\
75	13.8286794678255\\
77	13.9278359433423\\
79	14.012678534181\\
81	14.0826444595606\\
83	14.1383545865176\\
85	14.1813402072594\\
88	14.2264433164832\\
91	14.2545468367968\\
95	14.2755314801136\\
101	14.2891540257966\\
113	14.2964158567222\\
185	14.307341244547\\
200	14.3094745339667\\
};
\addlegendentry{$R_{1,3,f}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1.01792161194723\\
2	1.44633267595779\\
3	2.99682355438028\\
4	8.53952485242277\\
5	10.8546365912183\\
11	11.0165930284798\\
17	11.1933186319738\\
22	11.3543042892251\\
27	11.5304163522273\\
31	11.6843400055524\\
35	11.8520878916883\\
39	12.0362714677618\\
42	12.1871429192646\\
45	12.3507942930034\\
48	12.5292645077116\\
51	12.724991841718\\
54	12.9408709783339\\
56	13.0976342304244\\
58	13.2659562381774\\
60	13.4470075800413\\
62	13.6419648022416\\
64	13.8519141810237\\
66	14.0776934177264\\
68	14.3196503642016\\
70	14.5773053893446\\
72	14.8489295613303\\
75	15.2745309145333\\
78	15.7033851243519\\
80	15.9772042345345\\
82	16.230717281683\\
83	16.3473105136244\\
84	16.4560653476292\\
85	16.5564358633676\\
86	16.6481009930088\\
87	16.7309656266303\\
88	16.8051462312212\\
89	16.8709437669035\\
91	16.9792978257354\\
93	17.0607019564137\\
95	17.1204139402028\\
97	17.1634229495356\\
99	17.1939938538626\\
102	17.2237430790624\\
106	17.2451609341811\\
112	17.2587103303346\\
124	17.265855399694\\
198	17.2770382693612\\
200	17.2773225520856\\
};
\addlegendentry{$R_{1,f}$}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.920894695957458\\
2	0.657500228487123\\
3	0.192102391468353\\
4	0.00309757143301681\\
7	0\\
200	0\\
};
\addlegendentry{$R_{2,3,f}$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	0.980420874646882\\
2	0.658131934128733\\
3	0.192111377770942\\
4	0.00309769367086687\\
7	0\\
200	0\\
};
\addlegendentry{$R_{2,f}$}
\end{semilogyaxis}
\end{tikzpicture}%

==> tikz/wmmse_fairness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\pgfplotsset{set layers, width=6.2cm, height=4.5cm}

\begin{axis}[%
width=5.5cm,
height=3.2cm,
scale only axis,
axis y line*=left,
xmin=10, xmax=50,
xlabel={$N+M$},
ymin=0,
ymax=0.6,
ylabel={Jain's Fairness index},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.5)}, anchor=east},
% ytick={0.09, 0.24, 0.39, 0.54},
% yticklabels={0.09, 0.24, 0.39, 0.54}
]
\addlegendimage{only marks, color=blue, mark=*, mark options={solid, fill=white}}
\addlegendentry{$\alpha_w = 2$}
\addlegendimage{only marks, color=red, mark=triangle*, mark options={solid, fill=white}}
\addlegendentry{$\alpha_w = 4$}
\addlegendimage{only marks, color=mycolor3, mark=diamond*, mark options={solid, fill=white}}
\addlegendentry{$\alpha_w = 6$}
% \addlegendimage{only marks, color=mycolor4, mark=square*, mark options={solid, fill=white}}
% \addlegendentry{FD}

\addplot [color=blue, mark=*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
10	0.33289803166612\\
20	0.281142268242227\\
30	0.195568202544003\\
40	0.146398551455924\\
50	0.130782456486665\\
};

\addplot [color=red, mark=triangle*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
10	0.398575620206478\\
20	0.327549221059283\\
30	0.199617860327671\\
40	0.148571648985736\\
50	0.130109262096158\\
};

\addplot [color=mycolor3, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
10	0.502230603906575\\
20	0.379259441075757\\
30	0.223196360257509\\
40	0.162878459310272\\
50	0.130239058643066\\
};

% \addplot [color=mycolor4, mark=square*, mark options={solid, fill=white}, forget plot]
%   table[row sep=crcr]{%
% 10  0.204164725866253\\
% 20	0.159389957183864\\	
% 30 0.0965238857976063\\
% 40 0.0760319213388600\\
% 50 0.0661879841162737\\
% };

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 10	0.367617570126377\\
% 20	0.310526068633125\\
% 30	0.198858881524052\\
% 40	0.155817670677731\\
% 50	0.135554973193287\\
% };
% \addlegendentry{$\alpha_w = 8$}

% \addplot [color=mycolor4, mark=square*, mark options={solid, fill=white}, forget plot]
%   table[row sep=crcr]{%
% 10	0.0411505057536561\\
% 20	0.0377117347715705\\
% 30	0.0331986775331108\\
% 40	0.0219425038876816\\
% 50	0.01961595425242278\\
% };
\end{axis}


\begin{axis}[%
width=5.5cm,
height=3.2cm,
scale only axis,
axis x line*=none,
axis y line*=right,
hide x axis,
xmin=10, xmax=50,
ymin=39, ymax=62,
ylabel={Sp. eff. $R / F$ [bps/Hz]}, %Spectral efficiency $R / F$ [bps/Hz]},
yticklabel pos=right,
ytick={36, 42, 48, 54, 60},
yticklabels={6, 7, 8, 9, 10},
]
\addplot [color=blue, dashed, forget plot, mark=*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
10	47.353249926435\\
20	51.6437146711475\\
30	55.366242730561\\
40	57.8143259299786\\
50	60.4360714866562\\
};
\addplot [color=red, dashed, forget plot, mark=triangle*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
10	44.733692906074\\
20	48.7832874204941\\
30	53.0750169754424\\
40	55.9658319486214\\
50	58.4482158429739\\
};
\addplot [color=mycolor3, dashed, mark=diamond*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
10	43.2488043754602\\
20	48.0890853768619\\
30	52.7553935562827\\
40	55.2606014230539\\
50	58.0015069822764\\
};

% \addplot [color=mycolor4, dashed, mark=square*, mark options={solid, fill=white}, forget plot]
%   table[row sep=crcr]{%
% 10  41.19869077263873\\
% 20	41.48140644460646\\
% 30	41.6912408248309\\
% 40	42.3504688354743\\
% 50	42.6332336563711\\
% };


% \addplot [color=mycolor2, dashdotted, forget plot]
%   table[row sep=crcr]{%
% 10	42.7812702628778\\
% 20	47.3976743686164\\
% 30	53.2006291240727\\
% 40	54.5182722672132\\
% 50	57.420677078191\\
% };
\end{axis}
\end{tikzpicture}%

==> tikz/wmmse_rate_iteration_opt_weight_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=3.5cm,
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymin=10,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$U$ [bps/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.00,0.00)}, anchor=south east},
legend columns=-1,
]

\addplot [color=blue, mark=*, mark repeat=20, mark phase=10, mark options={solid, fill=white}]
  table[row sep=crcr]{%
1	16.2628393145267\\
2	19.7598146639179\\
3	22.2700288031448\\
4	29.0982380051457\\
5	31.8270344150338\\
6	33.5479316587924\\
7	34.803963479789\\
8	35.7509310224038\\
9	36.4206367192668\\
10	36.9679707307062\\
11	37.4550658290043\\
12	37.8900253855932\\
13	38.2938445756468\\
14	38.6676363640153\\
15	39.0243710512907\\
16	39.3303913244764\\
17	39.5905075696885\\
18	39.800722933622\\
19	39.9728508361993\\
20	40.1059605317476\\
21	40.246375974849\\
22	40.3818471333507\\
23	40.5247563263597\\
24	40.6742846299384\\
25	40.8301737767083\\
26	40.9641168878135\\
27	41.0989580301844\\
28	41.2238119651267\\
29	41.334384964725\\
30	41.4267673848073\\
31	41.5006257292571\\
32	41.5580233692511\\
33	41.6039438292687\\
34	41.6449956845283\\
35	41.6853574063455\\
36	41.7264201956464\\
37	41.768632028011\\
38	41.8120171245963\\
39	41.8574644989246\\
40	41.9031310908817\\
41	41.948376589762\\
42	41.9926869178327\\
43	42.0356884229584\\
44	42.0754364434469\\
45	42.1131014618921\\
46	42.1486218879909\\
47	42.181936005335\\
48	42.2131118038401\\
49	42.2428519617397\\
50	42.2715066061891\\
51	42.2995393157555\\
52	42.3274759374961\\
53	42.3558989662144\\
54	42.3855289289915\\
55	42.4174279375241\\
56	42.4533261926207\\
57	42.4955311867749\\
58	42.5440071477219\\
59	42.5939149220835\\
60	42.6415206221749\\
61	42.6845337128327\\
62	42.720425230932\\
63	42.7489158786333\\
64	42.7742915088383\\
65	42.7992921303505\\
66	42.8244526576195\\
67	42.8498635385713\\
68	42.8755602560271\\
69	42.9015692091295\\
70	42.9279470101719\\
71	42.9549697187183\\
72	42.9829722279647\\
73	43.012385508895\\
74	43.0440044382312\\
75	43.0795566561832\\
76	43.1225281890041\\
77	43.1742813842746\\
78	43.226788926127\\
79	43.2766162645456\\
80	43.3217774976233\\
81	43.3584018490945\\
82	43.3846729239558\\
83	43.4080632940265\\
84	43.4310954940088\\
85	43.4538916901675\\
86	43.4764989174865\\
87	43.4989958251978\\
88	43.5214877431512\\
89	43.5440960441156\\
90	43.5669470326549\\
91	43.5901633814218\\
92	43.6138556927735\\
93	43.6381110348362\\
94	43.6629706515613\\
95	43.6883982147622\\
96	43.7142510048855\\
97	43.740287762996\\
98	43.7662263717617\\
99	43.791824643527\\
100	43.8169428321689\\
101	43.8415718251207\\
102	43.8658153245717\\
103	43.8898283341981\\
104	43.9137149050653\\
105	43.9374297335321\\
106	43.9610030282744\\
107	43.9844220570734\\
108	44.0076441908825\\
109	44.03064019472\\
110	44.0534635820691\\
111	44.0760281797748\\
112	44.0982415033562\\
113	44.1200065313886\\
114	44.1412223818715\\
115	44.1617863042697\\
116	44.1815995749689\\
117	44.2005782847556\\
118	44.2186683716336\\
119	44.2358616295312\\
120	44.2522054059912\\
121	44.2678014503881\\
122	44.2827936216479\\
123	44.2973472284864\\
124	44.3116267253061\\
125	44.3257788428989\\
126	44.3399239051019\\
127	44.3541555537421\\
128	44.3685453761693\\
129	44.3831497139179\\
130	44.3980156528642\\
131	44.4131861523216\\
132	44.4287041809444\\
133	44.444615284927\\
134	44.4609699902434\\
135	44.47782613692\\
136	44.4952504393983\\
137	44.5133198582179\\
138	44.5321227771218\\
139	44.5517583194652\\
140	44.5723318716363\\
141	44.5939443465378\\
142	44.6166667566067\\
143	44.6404913739889\\
144	44.6652503069325\\
145	44.6905154707043\\
146	44.7155515703417\\
147	44.739430923828\\
148	44.7612983865916\\
149	44.7806088052039\\
150	44.7972356010794\\
151	44.8114650422686\\
152	44.8238517873414\\
153	44.8349694305371\\
154	44.8452340615505\\
155	44.8548862850212\\
156	44.8640450613738\\
157	44.8727565440966\\
158	44.8810248669443\\
159	44.8888335471917\\
160	44.8961614688568\\
161	44.9029959545192\\
162	44.9093416566683\\
163	44.9152253506995\\
164	44.9206961711256\\
165	44.9258214367961\\
166	44.9306799042855\\
167	44.9353539620119\\
168	44.9399224994171\\
169	44.9444552357326\\
170	44.949009458149\\
171	44.9536278809403\\
172	44.9583376452788\\
173	44.9631499095584\\
174	44.968060376171\\
175	44.973051245364\\
176	44.978095538181\\
177	44.9831628068632\\
178	44.9882250753088\\
179	44.9932620199081\\
180	44.9982629510627\\
181	45.0032260709685\\
182	45.0081553320461\\
183	45.0130571003699\\
184	45.0179372951755\\
185	45.0227995887514\\
186	45.0276451696899\\
187	45.0324733015688\\
188	45.0372814308923\\
189	45.0420657751188\\
190	45.0468218198249\\
191	45.0515443310541\\
192	45.0562274335348\\
193	45.0608651041945\\
194	45.0654508763635\\
195	45.0699782673921\\
196	45.0744406521375\\
197	45.0788316746451\\
198	45.0831451803343\\
199	45.0873756382022\\
200	45.0915180168975\\
};
\addlegendentry{WMMSE}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
1	46.8107782844917\\
200	46.8107782844917\\
};
\addlegendentry{REF}

\addplot [color=blue, dashdotted]
  table[row sep=crcr]{%
1	45.6107782844917\\
200	45.6107782844917\\
};
\addlegendentry{SCA}

% \addplot [color=blue, dotted]
%   table[row sep=crcr]{%
% 1	21.691240824830870\\
% 200	21.691240824830870\\
% };
% \addlegendentry{FD-OMA}


\addplot [color=red, mark=*, mark repeat=20, mark phase=10, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
1	13.4703773050259\\
2	17.6741015611854\\
3	21.3976625590456\\
4	29.4566998976984\\
5	34.6703343703722\\
6	38.5829152751833\\
7	41.4033146391173\\
8	43.1211811540028\\
9	44.2337734658559\\
10	44.967640914982\\
11	45.5645619400602\\
12	46.0618746801946\\
13	46.5836909771353\\
14	47.003704075495\\
15	47.4286205038562\\
16	47.8308181891486\\
17	48.1933793896277\\
18	48.4670463586314\\
19	48.6864334349431\\
20	48.8788995126156\\
21	49.077560438599\\
22	49.2835996947441\\
23	49.4957993062369\\
24	49.7065635298759\\
25	49.8980796470065\\
26	50.0652437023164\\
27	50.2135005010162\\
28	50.345315928132\\
29	50.4585176248642\\
30	50.5620308186208\\
31	50.6564971928292\\
32	50.7418592690442\\
33	50.8176807665302\\
34	50.8921235394471\\
35	50.9766086225289\\
36	51.0691435437837\\
37	51.1590558192331\\
38	51.2419971494099\\
39	51.3142759673486\\
40	51.3683563991534\\
41	51.4081341227994\\
42	51.4447929832101\\
43	51.4834473718708\\
44	51.5315796587072\\
45	51.5799033451652\\
46	51.6295405333769\\
47	51.6791308229018\\
48	51.7265337611951\\
49	51.7640144403266\\
50	51.7997318157521\\
51	51.8318581693373\\
52	51.861283602576\\
53	51.8879791676573\\
54	51.9126493257125\\
55	51.9366332770362\\
56	51.9608918541675\\
57	51.9868965474252\\
58	52.0187355810617\\
59	52.0565293224672\\
60	52.0983227164833\\
61	52.1427802783654\\
62	52.1876333599353\\
63	52.2279672988786\\
64	52.263097623185\\
65	52.294581771257\\
66	52.3234603795259\\
67	52.3508108985033\\
68	52.3776410385788\\
69	52.404702175305\\
70	52.4325475789626\\
71	52.461682910741\\
72	52.4926965767477\\
73	52.5263821825624\\
74	52.5638696169704\\
75	52.6065846883185\\
76	52.6546998465201\\
77	52.70303817734\\
78	52.7465681998363\\
79	52.7835002798641\\
80	52.8579943444605\\
81	52.9234362069403\\
82	52.9843130493986\\
83	53.0446724272957\\
84	53.1048952732607\\
85	53.119013008123\\
86	53.1329485078771\\
87	53.1466801653223\\
88	53.1601945401536\\
89	53.1734880170008\\
90	53.186566953011\\
91	53.1994460473387\\
92	53.2121465681145\\
93	53.22469400223\\
94	53.2371168382904\\
95	53.2494457952691\\
96	53.2617144417017\\
97	53.2739605036911\\
98	53.2862286293896\\
99	53.2985749137637\\
100	53.3110745386529\\
101	53.3235922918984\\
102	53.3360979980765\\
103	53.3488223096165\\
104	53.3622573813473\\
105	53.3773534367798\\
106	53.3962543404709\\
107	53.4222443263283\\
108	53.4560258725158\\
109	53.4923009851102\\
110	53.5269429538804\\
111	53.5572264918145\\
112	53.5796987403123\\
113	53.5933420487515\\
114	53.602896826203\\
115	53.6114557159063\\
116	53.619714894318\\
117	53.6278357561599\\
118	53.6358377287774\\
119	53.6436628354353\\
120	53.6512939114205\\
121	53.6587235337537\\
122	53.6659608412854\\
123	53.6730420779013\\
124	53.6800591908905\\
125	53.6870751019381\\
126	53.6941734479506\\
127	53.7014694508745\\
128	53.7091344319213\\
129	53.7174475989314\\
130	53.7269030878614\\
131	53.7384259571286\\
132	53.7537019981013\\
133	53.7750182521195\\
134	53.801361193071\\
135	53.8275886773475\\
136	53.8516721551817\\
137	53.8716446552239\\
138	53.8850223391351\\
139	53.8925212444112\\
140	53.8987550641696\\
141	53.904766805136\\
142	53.9107362518929\\
143	53.9166907704635\\
144	53.9226353936713\\
145	53.9285720659294\\
146	53.9345022285063\\
147	53.9404273586847\\
148	53.9463486880166\\
149	53.9522676316313\\
150	53.9581853970469\\
151	53.9641032096873\\
152	53.9700220860394\\
153	53.9759431500877\\
154	53.9818672832261\\
155	53.9877952671663\\
156	53.9937278333703\\
157	53.9996265643962\\
158	54.0054686763286\\
159	54.0112548870816\\
160	54.0169859083784\\
161	54.0226625181699\\
162	54.0283247102748\\
163	54.0339968657584\\
164	54.039679998463\\
165	54.0453754648813\\
166	54.0510845863359\\
167	54.0568090150215\\
168	54.0625503448164\\
169	54.0683104564857\\
170	54.0740910985223\\
171	54.0798943074317\\
172	54.0857218876559\\
173	54.0915759029276\\
174	54.0974582358463\\
175	54.1033709032133\\
176	54.1093157734188\\
177	54.1152949138035\\
178	54.1213101954949\\
179	54.1273636038475\\
180	54.1334570724781\\
181	54.1395926124293\\
182	54.1457720831404\\
183	54.1519974838213\\
184	54.1582706547118\\
185	54.1645935217623\\
186	54.1709679365398\\
187	54.1773958918182\\
188	54.1838792669957\\
189	54.1904203268209\\
190	54.1970214971032\\
191	54.2036858368534\\
192	54.2104168851768\\
193	54.2172192927449\\
194	54.2240984375157\\
195	54.2310607393679\\
196	54.2381134190057\\
197	54.2452645033403\\
198	54.2525226745111\\
199	54.259897174078\\
200	54.2673979520736\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	54.9331696396425\\
200	54.9331696396425\\
};
\addplot [color=red, dashdotted, forget plot]
  table[row sep=crcr]{%
1	54.3331696396425\\
200	54.3331696396425\\
};

\addplot [color=mycolor1, mark=*, mark repeat=20, mark phase=10, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
1	14.0768732815773\\
2	19.0041694953827\\
3	22.9362933027989\\
4	31.4903885564691\\
5	37.2635752533404\\
6	41.4369267262014\\
7	44.3257521335702\\
8	46.5303803740197\\
9	48.112081493731\\
10	49.3049244895545\\
11	50.3201415155486\\
12	51.2245816707061\\
13	52.021470062151\\
14	52.7415400177754\\
15	53.4370553983681\\
16	54.0628186115297\\
17	54.5490035724894\\
18	54.8924422992503\\
19	55.147349854113\\
20	55.3738923180086\\
21	55.5711196309415\\
22	55.7436947508318\\
23	55.8943262447153\\
24	56.0288685390596\\
25	56.1319181350938\\
26	56.2300962108529\\
27	56.3471702661299\\
28	56.4590320050711\\
29	56.5671800037658\\
30	56.6708000808935\\
31	56.7660418144093\\
32	56.8292618731598\\
33	56.8875870329668\\
34	56.9419433176604\\
35	56.9925948046487\\
36	57.0419215439079\\
37	57.093743234028\\
38	57.149456810494\\
39	57.2060586955147\\
40	57.2628453916795\\
41	57.3207018479998\\
42	57.3748874283192\\
43	57.4238996835388\\
44	57.4698803175772\\
45	57.5128960370934\\
46	57.5515092349763\\
47	57.5892824383862\\
48	57.6429516150291\\
49	57.6975119407192\\
50	57.751932807299\\
51	57.8049621067194\\
52	57.8553030221681\\
53	57.8869954349965\\
54	57.9153952940001\\
55	57.9411969751573\\
56	57.964682298212\\
57	57.9861065816445\\
58	58.0060033898279\\
59	58.0249341299196\\
60	58.0433047232424\\
61	58.0613574478858\\
62	58.0792448414202\\
63	58.0970816804643\\
64	58.1149676106031\\
65	58.1329950855201\\
66	58.1512517343821\\
67	58.1698216453295\\
68	58.1887866814446\\
69	58.2082282952633\\
70	58.2282294855431\\
71	58.2488772020203\\
72	58.2702642824936\\
73	58.2924914847312\\
74	58.3156690239184\\
75	58.3399179290227\\
76	58.3653714319806\\
77	58.3921768000681\\
78	58.42049816255\\
79	58.4505194746034\\
80	58.4824426681057\\
81	58.5164636586703\\
82	58.5526845530608\\
83	58.5909071593738\\
84	58.6303332863847\\
85	58.6694002873316\\
86	58.7065901858958\\
87	58.7443696000763\\
88	58.7852444860696\\
89	58.8271420265668\\
90	58.8698455573818\\
91	58.9138252387952\\
92	58.9557986461521\\
93	58.992703490892\\
94	59.0264444128679\\
95	59.0575438784089\\
96	59.0857518725983\\
97	59.1109215803678\\
98	59.1333123720228\\
99	59.1537813211047\\
100	59.1738737920052\\
101	59.1952375726094\\
102	59.2178767033668\\
103	59.2399734224161\\
104	59.2601743359633\\
105	59.2774911221911\\
106	59.2910403602513\\
107	59.3013390954309\\
108	59.3103274089136\\
109	59.3190519669986\\
110	59.32775176152\\
111	59.3364750919663\\
112	59.3452379000331\\
113	59.3540499730092\\
114	59.3629193055446\\
115	59.371852978992\\
116	59.3808503845391\\
117	59.3898911345146\\
118	59.3989812099651\\
119	59.4081264287927\\
120	59.4173326572975\\
121	59.4266129750544\\
122	59.4359999391729\\
123	59.4454997742998\\
124	59.4551189452495\\
125	59.4648641949231\\
126	59.4747426524533\\
127	59.4847618807315\\
128	59.4949298073249\\
129	59.5052549606402\\
130	59.515746491259\\
131	59.5264140940779\\
132	59.5372682249168\\
133	59.548320322564\\
134	59.5595827211877\\
135	59.5710690577121\\
136	59.5827948730278\\
137	59.5947783279677\\
138	59.6070420268082\\
139	59.6196165388583\\
140	59.6325460882598\\
141	59.6458968957461\\
142	59.6597620779479\\
143	59.6742458873677\\
144	59.6894146914056\\
145	59.7052510734759\\
146	59.7216636628805\\
147	59.738528798238\\
148	59.7557293784753\\
149	59.7732009239323\\
150	59.7909639808442\\
151	59.8090976091529\\
152	59.8276857747045\\
153	59.8467915948438\\
154	59.8664723341698\\
155	59.8868581353019\\
156	59.9083823092983\\
157	59.93217720546\\
158	59.9575057124316\\
159	59.9823760704696\\
160	60.0062178839528\\
161	60.0280675304386\\
162	60.046223322891\\
163	60.0608724477247\\
164	60.0735083837496\\
165	60.0842045219644\\
166	60.0932007300144\\
167	60.1008388231989\\
168	60.1074833690222\\
169	60.1134570811867\\
170	60.1190079550599\\
171	60.1243078626596\\
172	60.1294675434249\\
173	60.1345555796776\\
174	60.1396134600239\\
175	60.1446666944717\\
176	60.1497310499366\\
177	60.1548168920367\\
178	60.1599314553656\\
179	60.1650804356398\\
180	60.1702685791564\\
181	60.1755004811782\\
182	60.1807807392422\\
183	60.1861143488678\\
184	60.1915068539839\\
185	60.1969645731986\\
186	60.2024947613994\\
187	60.2081060151671\\
188	60.213808325487\\
189	60.2196135981152\\
190	60.2255358265212\\
191	60.231591554617\\
192	60.2377999617862\\
193	60.2441829884586\\
194	60.2507643504039\\
195	60.2575678649691\\
196	60.264613127333\\
197	60.2719080885928\\
198	60.2794380902675\\
199	60.287153648911\\
200	60.2949628706822\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	60.6308679503322\\
200	60.6308679503322\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
1	60.4308679503322\\
200	60.4308679503322\\
};

% %\draw[rounded corners=5pt, draw=black, color=blue] (axis cs:45, 40) rectangle (axis cs:55, 48);
% \node[align=center] at (axis cs:50,38) {\smaller\textcolor{blue}{$N+M=10$}};
% %\draw[rounded corners=5pt, draw=black, color=red] (axis cs:125,51) rectangle (axis cs:135,56);
% \node[align=center] at (axis cs:130,50) {\smaller\textcolor{red}{$N+M=30$}};
% %\draw[rounded corners=5pt, draw=black, color=mycolor1] (axis cs:145,58) rectangle (axis cs:155,63);
% \node[align=center] at (axis cs:150,65) {\smaller\textcolor{mycolor1}{$N+M=50$}};
\node[align=center] at (axis cs:150,40) {\smaller\textcolor{blue}{$N+M=10$}};
\node[align=center] at (axis cs:150,50) {\smaller\textcolor{red}{$N+M=30$}};
\node[align=center] at (axis cs:150,65) {\smaller\textcolor{mycolor1}{$N+M=50$}};

%FD 10
\addplot [color=blue, dashdotdotted, mark size=1.3pt, mark repeat=20, mark phase=10, mark=square*, mark options={solid, fill=white},]
  table[row sep=crcr]{%
0 0\\
1	5.61327401760083\\
2	9.71340771432345\\
3	12.6194703092404\\
4	18.3462822653154\\
5	21.4497131701894\\
6	22.9952019853869\\
7	23.7629911093353\\
8	24.1901693438302\\
9	24.4630542411589\\
10	24.6497053483942\\
11	24.7813022837815\\
12	24.8783757616745\\
13	24.9659944323219\\
14	25.0483583111923\\
15	25.123339585039\\
16	25.1915399978423\\
17	25.2506376314507\\
18	25.2982930369943\\
19	25.3395205144037\\
20	25.3779105930137\\
21	25.4148150684224\\
22	25.4486152894334\\
23	25.4800288756553\\
24	25.5096213728226\\
25	25.5344575143384\\
26	25.5554514004506\\
27	25.5738245718149\\
28	25.5915932760021\\
29	25.610626907372\\
30	25.6294710403989\\
31	25.647088097621\\
32	25.6627056491702\\
33	25.6763378534519\\
34	25.6956189446888\\
35	25.716101823466\\
36	25.7370180030936\\
37	25.7572351265215\\
38	25.7705268581104\\
39	25.7818807314753\\
40	25.7921181126564\\
41	25.8023400757098\\
42	25.8128788583982\\
43	25.8234339175052\\
44	25.8335635943615\\
45	25.8430118031709\\
46	25.8517095467653\\
47	25.8600157971676\\
48	25.8682328358481\\
49	25.8762954070126\\
50	25.8840596299713\\
51	25.8914495905353\\
52	25.8984994810456\\
53	25.9053210349244\\
54	25.9120221578186\\
55	25.9186544935321\\
56	25.9252453867015\\
57	25.9318276995767\\
58	25.9384178159428\\
59	25.9449900413056\\
60	25.951525597728\\
61	25.9580313561799\\
62	25.964459599255\\
63	25.9707462359359\\
64	25.9768362560013\\
65	25.9826414168869\\
66	25.9881763383522\\
67	25.9934839113359\\
68	25.9986250359119\\
69	26.0036629953665\\
70	26.0086035438475\\
71	26.0135025097714\\
72	26.0183841365008\\
73	26.0232810951159\\
74	26.0282408726844\\
75	26.0332881295807\\
76	26.038457407211\\
77	26.0438016850112\\
78	26.0493750637928\\
79	26.0551240044331\\
80	26.0608583025628\\
81	26.0664043706638\\
82	26.0717161847454\\
83	26.0769957173944\\
84	26.0828690899378\\
85	26.0908405942354\\
86	26.1028482233513\\
87	26.1153080372175\\
88	26.1268684532363\\
89	26.1361287745745\\
90	26.1411095678799\\
91	26.1451840168622\\
92	26.1491774186635\\
93	26.1530503473646\\
94	26.1567340436896\\
95	26.160251840221\\
96	26.1636393851025\\
97	26.1669205029373\\
98	26.170156763472\\
99	26.1733402516669\\
100	26.1764635003254\\
101	26.178781533904\\
102	26.1803100610861\\
103	26.18106650073\\
104	26.18106650073\\
105	26.18106650073\\
106	26.18106650073\\
107	26.18106650073\\
108	26.18106650073\\
109	26.18106650073\\
110	26.18106650073\\
111	26.18106650073\\
112	26.18106650073\\
113	26.18106650073\\
114	26.18106650073\\
115	26.18106650073\\
116	26.18106650073\\
117	26.18106650073\\
118	26.18106650073\\
119	26.18106650073\\
120	26.18106650073\\
121	26.18106650073\\
122	26.18106650073\\
123	26.18106650073\\
124	26.18106650073\\
125	26.18106650073\\
126	26.18106650073\\
127	26.18106650073\\
128	26.18106650073\\
129	26.18106650073\\
130	26.18106650073\\
131	26.18106650073\\
132	26.18106650073\\
133	26.18106650073\\
134	26.18106650073\\
135	26.18106650073\\
136	26.18106650073\\
137	26.18106650073\\
138	26.18106650073\\
139	26.18106650073\\
140	26.18106650073\\
141	26.18106650073\\
142	26.18106650073\\
143	26.18106650073\\
144	26.18106650073\\
145	26.18106650073\\
146	26.18106650073\\
147	26.18106650073\\
148	26.18106650073\\
149	26.18106650073\\
150	26.18106650073\\
151	26.18106650073\\
152	26.18106650073\\
153	26.18106650073\\
154	26.18106650073\\
155	26.18106650073\\
156	26.18106650073\\
157	26.18106650073\\
158	26.18106650073\\
159	26.18106650073\\
160	26.18106650073\\
161	26.18106650073\\
162	26.18106650073\\
163	26.18106650073\\
164	26.18106650073\\
165	26.18106650073\\
166	26.18106650073\\
167	26.18106650073\\
168	26.18106650073\\
169	26.18106650073\\
170	26.18106650073\\
171	26.18106650073\\
172	26.18106650073\\
173	26.18106650073\\
174	26.18106650073\\
175	26.18106650073\\
176	26.18106650073\\
177	26.18106650073\\
178	26.18106650073\\
179	26.18106650073\\
180	26.18106650073\\
181	26.18106650073\\
182	26.18106650073\\
183	26.18106650073\\
184	26.18106650073\\
185	26.18106650073\\
186	26.18106650073\\
187	26.18106650073\\
188	26.18106650073\\
189	26.18106650073\\
190	26.18106650073\\
191	26.18106650073\\
192	26.18106650073\\
193	26.18106650073\\
194	26.18106650073\\
195	26.18106650073\\
196	26.18106650073\\
197	26.18106650073\\
198	26.18106650073\\
199	26.18106650073\\
200	26.18106650073\\
};
\addlegendentry{FD-OMA}

%% FD 30
\addplot [color=red, dashdotdotted, mark size=1.3pt, mark repeat=20, mark phase=10, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
  0 0\\
1	4.61908110703766\\
2	8.66586506212448\\
3	12.1600592851607\\
4	18.5616833798803\\
5	22.9834286018688\\
6	25.714821102904\\
7	27.1042072162822\\
8	27.8494621167426\\
9	28.337117168682\\
10	28.6732405805315\\
11	28.9136792323954\\
12	29.0875106197276\\
13	29.2242381532647\\
14	29.3572756596247\\
15	29.4796736981877\\
16	29.5875064103019\\
17	29.6728067416531\\
18	29.7353338262975\\
19	29.7880635335606\\
20	29.837966466816\\
21	29.8875125166069\\
22	29.93861855689\\
23	29.9908981843636\\
24	30.0436735035772\\
25	30.0960693877525\\
26	30.1460919968104\\
27	30.1947971893717\\
28	30.2406170232676\\
29	30.2819811824531\\
30	30.3168995355318\\
31	30.34535655026\\
32	30.3739706937515\\
33	30.4061784491021\\
34	30.4394319234355\\
35	30.4723577990719\\
36	30.5009329704969\\
37	30.5247459546968\\
38	30.5488022626453\\
39	30.5720436807741\\
40	30.5924750610969\\
41	30.6094082042099\\
42	30.6236102041515\\
43	30.6362659519862\\
44	30.6483156839061\\
45	30.660432773917\\
46	30.6717066826368\\
47	30.6821537378655\\
48	30.6927543923373\\
49	30.7041733743107\\
50	30.7166889483796\\
51	30.7291302175186\\
52	30.7404427879184\\
53	30.7501867972814\\
54	30.7584229726177\\
55	30.7666437026434\\
56	30.776559020726\\
57	30.7889786006044\\
58	30.8024448971397\\
59	30.8160348977305\\
60	30.8282254504255\\
61	30.8374480708535\\
62	30.8453897312821\\
63	30.855563677946\\
64	30.8658831345458\\
65	30.8763820075388\\
66	30.8864542557013\\
67	30.8930935587243\\
68	30.8988874386735\\
69	30.9046964099968\\
70	30.9109991333757\\
71	30.918233555957\\
72	30.9271102818133\\
73	30.9379153630513\\
74	30.9500244418257\\
75	30.9631003591914\\
76	30.9759542948771\\
77	30.9882030620513\\
78	31.000097919924\\
79	31.011361009049\\
80	31.0228356725985\\
81	31.0350650537278\\
82	31.0478392593978\\
83	31.0607183175613\\
84	31.0739096406982\\
85	31.0888391738607\\
86	31.1048615340578\\
87	31.1207095342775\\
88	31.1361227871287\\
89	31.1487074176588\\
90	31.1592185091609\\
91	31.169713655799\\
92	31.180082308375\\
93	31.1908877117678\\
94	31.20171129382\\
95	31.2116485510583\\
96	31.2206512524848\\
97	31.2290618129206\\
98	31.2377642904428\\
99	31.2476535319373\\
100	31.2587846110098\\
101	31.2674815681855\\
102	31.2735005377886\\
103	31.2766509657234\\
104	31.2766509657234\\
105	31.2766509657234\\
106	31.2766509657234\\
107	31.2766509657234\\
108	31.2766509657234\\
109	31.2766509657234\\
110	31.2766509657234\\
111	31.2766509657234\\
112	31.2766509657234\\
113	31.2766509657234\\
114	31.2766509657234\\
115	31.2766509657234\\
116	31.2766509657234\\
117	31.2766509657234\\
118	31.2766509657234\\
119	31.2766509657234\\
120	31.2766509657234\\
121	31.2766509657234\\
122	31.2766509657234\\
123	31.2766509657234\\
124	31.2766509657234\\
125	31.2766509657234\\
126	31.2766509657234\\
127	31.2766509657234\\
128	31.2766509657234\\
129	31.2766509657234\\
130	31.2766509657234\\
131	31.2766509657234\\
132	31.2766509657234\\
133	31.2766509657234\\
134	31.2766509657234\\
135	31.2766509657234\\
136	31.2766509657234\\
137	31.2766509657234\\
138	31.2766509657234\\
139	31.2766509657234\\
140	31.2766509657234\\
141	31.2766509657234\\
142	31.2766509657234\\
143	31.2766509657234\\
144	31.2766509657234\\
145	31.2766509657234\\
146	31.2766509657234\\
147	31.2766509657234\\
148	31.2766509657234\\
149	31.2766509657234\\
150	31.2766509657234\\
151	31.2766509657234\\
152	31.2766509657234\\
153	31.2766509657234\\
154	31.2766509657234\\
155	31.2766509657234\\
156	31.2766509657234\\
157	31.2766509657234\\
158	31.2766509657234\\
159	31.2766509657234\\
160	31.2766509657234\\
161	31.2766509657234\\
162	31.2766509657234\\
163	31.2766509657234\\
164	31.2766509657234\\
165	31.2766509657234\\
166	31.2766509657234\\
167	31.2766509657234\\
168	31.2766509657234\\
169	31.2766509657234\\
170	31.2766509657234\\
171	31.2766509657234\\
172	31.2766509657234\\
173	31.2766509657234\\
174	31.2766509657234\\
175	31.2766509657234\\
176	31.2766509657234\\
177	31.2766509657234\\
178	31.2766509657234\\
179	31.2766509657234\\
180	31.2766509657234\\
181	31.2766509657234\\
182	31.2766509657234\\
183	31.2766509657234\\
184	31.2766509657234\\
185	31.2766509657234\\
186	31.2766509657234\\
187	31.2766509657234\\
188	31.2766509657234\\
189	31.2766509657234\\
190	31.2766509657234\\
191	31.2766509657234\\
192	31.2766509657234\\
193	31.2766509657234\\
194	31.2766509657234\\
195	31.2766509657234\\
196	31.2766509657234\\
197	31.2766509657234\\
198	31.2766509657234\\
199	31.2766509657234\\
200	31.2766509657234\\
};

%FD 50
\addplot [color=mycolor1, dashdotdotted, mark size=1.3pt, mark repeat=20, mark phase=10, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
0 0\\
1	3.93779986478134\\
2	7.44324634887088\\
3	11.0420837929733\\
4	17.7113961754265\\
5	22.9429779869201\\
6	26.763177062589\\
7	28.8714598980125\\
8	29.842718164233\\
9	30.335069328612\\
10	30.640615882467\\
11	30.8602476540165\\
12	31.051259896349\\
13	31.2155806483871\\
14	31.354004336481\\
15	31.4623182438828\\
16	31.5443917677215\\
17	31.6236108392443\\
18	31.7093083831182\\
19	31.7888519417778\\
20	31.864712859313\\
21	31.934081088407\\
22	31.9960160258709\\
23	32.0642227538306\\
24	32.1346779416355\\
25	32.2015436691371\\
26	32.2632332881104\\
27	32.3185208214873\\
28	32.3706105199242\\
29	32.4215606740442\\
30	32.4708345797962\\
31	32.5208160616916\\
32	32.5658638980187\\
33	32.6062023528234\\
34	32.6399654564345\\
35	32.6671694869005\\
36	32.6928830761167\\
37	32.7201084169928\\
38	32.7484036558572\\
39	32.7744384262281\\
40	32.7978436479222\\
41	32.8176118241324\\
42	32.83461176377\\
43	32.8539541183339\\
44	32.8754037174088\\
45	32.8964664488811\\
46	32.9194858867671\\
47	32.9412015082256\\
48	32.9600197254388\\
49	32.9767893820783\\
50	32.9915021480055\\
51	33.0042348722613\\
52	33.0174550885726\\
53	33.0321306054475\\
54	33.04575609494\\
55	33.0601067284403\\
56	33.073961456083\\
57	33.0866458463115\\
58	33.0975197375324\\
59	33.1059848534127\\
60	33.1122969522409\\
61	33.1173018999184\\
62	33.122006872669\\
63	33.1269463568894\\
64	33.13298888095\\
65	33.1414704571904\\
66	33.1518120627987\\
67	33.1628878715958\\
68	33.1732227858554\\
69	33.1814174371697\\
70	33.1880977475352\\
71	33.1943323949785\\
72	33.2008679395112\\
73	33.2079988570769\\
74	33.2161296479308\\
75	33.2257003061896\\
76	33.2367699047674\\
77	33.2502763011979\\
78	33.2652447151388\\
79	33.2784344332394\\
80	33.2894444653045\\
81	33.2971502040948\\
82	33.3021837448058\\
83	33.3074985820759\\
84	33.3138215722905\\
85	33.3220332967514\\
86	33.3328880117581\\
87	33.3450056914107\\
88	33.3572879097255\\
89	33.3684236580187\\
90	33.3767517841506\\
91	33.3831187836471\\
92	33.3880326627651\\
93	33.3918208762378\\
94	33.3952567639216\\
95	33.3986426694844\\
96	33.4020845971016\\
97	33.4056493841906\\
98	33.4093692272976\\
99	33.4132861444185\\
100	33.4175320990961\\
101	33.4208282877555\\
102	33.423132716016\\
103	33.4243706160144\\
104	33.4243706160144\\
105	33.4243706160144\\
106	33.4243706160144\\
107	33.4243706160144\\
108	33.4243706160144\\
109	33.4243706160144\\
110	33.4243706160144\\
111	33.4243706160144\\
112	33.4243706160144\\
113	33.4243706160144\\
114	33.4243706160144\\
115	33.4243706160144\\
116	33.4243706160144\\
117	33.4243706160144\\
118	33.4243706160144\\
119	33.4243706160144\\
120	33.4243706160144\\
121	33.4243706160144\\
122	33.4243706160144\\
123	33.4243706160144\\
124	33.4243706160144\\
125	33.4243706160144\\
126	33.4243706160144\\
127	33.4243706160144\\
128	33.4243706160144\\
129	33.4243706160144\\
130	33.4243706160144\\
131	33.4243706160144\\
132	33.4243706160144\\
133	33.4243706160144\\
134	33.4243706160144\\
135	33.4243706160144\\
136	33.4243706160144\\
137	33.4243706160144\\
138	33.4243706160144\\
139	33.4243706160144\\
140	33.4243706160144\\
141	33.4243706160144\\
142	33.4243706160144\\
143	33.4243706160144\\
144	33.4243706160144\\
145	33.4243706160144\\
146	33.4243706160144\\
147	33.4243706160144\\
148	33.4243706160144\\
149	33.4243706160144\\
150	33.4243706160144\\
151	33.4243706160144\\
152	33.4243706160144\\
153	33.4243706160144\\
154	33.4243706160144\\
155	33.4243706160144\\
156	33.4243706160144\\
157	33.4243706160144\\
158	33.4243706160144\\
159	33.4243706160144\\
160	33.4243706160144\\
161	33.4243706160144\\
162	33.4243706160144\\
163	33.4243706160144\\
164	33.4243706160144\\
165	33.4243706160144\\
166	33.4243706160144\\
167	33.4243706160144\\
168	33.4243706160144\\
169	33.4243706160144\\
170	33.4243706160144\\
171	33.4243706160144\\
172	33.4243706160144\\
173	33.4243706160144\\
174	33.4243706160144\\
175	33.4243706160144\\
176	33.4243706160144\\
177	33.4243706160144\\
178	33.4243706160144\\
179	33.4243706160144\\
180	33.4243706160144\\
181	33.4243706160144\\
182	33.4243706160144\\
183	33.4243706160144\\
184	33.4243706160144\\
185	33.4243706160144\\
186	33.4243706160144\\
187	33.4243706160144\\
188	33.4243706160144\\
189	33.4243706160144\\
190	33.4243706160144\\
191	33.4243706160144\\
192	33.4243706160144\\
193	33.4243706160144\\
194	33.4243706160144\\
195	33.4243706160144\\
196	33.4243706160144\\
197	33.4243706160144\\
198	33.4243706160144\\
199	33.4243706160144\\
200	33.4243706160144\\
};

\end{axis}
\end{tikzpicture}%

